Topological Data Analysis of Korean Music in Jeongganbo: A Cycle Structure

Jeongganbo is a unique music representation invented by Sejong the Great. Contrary to the western music notation, the pitch of each note is encrypted and the length is visualized directly in a matrix form in Jeongganbo. We use topological data analysis (TDA) to analyze the Korean music written in Jeongganbo for Suyeonjang, Songuyeo, and Taryong, those well-known pieces played at the palace and among noble community. We are particularly interested in the cycle structure. We first define and determine the node elements of each music, characterized uniquely with its pitch and length. Then we transform the music into a graph and define the distance between the nodes as their adjacent occurrence rate. The graph is used as a point cloud whose homological structure is investigated by measuring the hole structure in each dimension. We identify cycles of each music, match those in Jeongganbo, and show how those cycles are interconnected. The main discovery of this work is that the cycles of Suyeonjang and Songuyeo, categorized as a special type of cyclic music known as Dodeuri, frequently overlap each other when appearing in the music while the cycles found in Taryong, which does not belong to Dodeuri class, appear individually.

==> songkuyeo_allnodes.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%% Songkuyeo node info table (all nodes)
%        
%\begin{table}[!h]\centering\resizebox{.5\columnwidth}{!}{%
%        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
%        \multirow{2}{*}{\makecell{Node symbol}}& 
%        \multicolumn{3}{c} {Music note}  \\ 
%        \cline{2-4} 
%        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
%            %node index:0 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{0}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:1 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{1}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:2 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{2}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:3 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{3}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:4 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{4}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:5 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{5}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:6 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{6}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:7 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{7}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:8 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{8}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:9 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{9}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 5/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:10 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{10}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:11 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{11}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1/6 \\ 
%                        \hline\\[-.9em] 
%            %node index:12 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{12}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:13 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{13}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:14 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{14}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1.5 \\ 
%                        \hline\\[-.9em] 
%            %node index:15 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{15}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 5/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:16 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{16}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:17 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{17}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 1/6 \\ 
%                        \hline\\[-.9em] 
%            %node index:18 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{18}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:19 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{19}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:20 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{20}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:21 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{21}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 5/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:22 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{22}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:23 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{23}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 1/6 \\ 
%                        \hline\\[-.9em] 
%            %node index:24 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{24}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:25 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{25}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:26 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{26}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:27 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{27}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 5/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:28 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{28}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:29 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{29}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:30 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{30}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 6 \\ 
%                        \hline\\[-.9em] 
%            %node index:31 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{潢}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{31}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 0.83 \\ 
%                        \hline\\[-.9em] 
%            %node index:32 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{潢}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{32}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:33 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{潢}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{33}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:34 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{汰}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{34}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 汰 (Tae) & $F5$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:35 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{汰}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{35}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 汰 (Tae) & $F5$ & 1.17 \\ 
%                        \hline\\[-.9em] 
%            %node index:36 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{汰}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{36}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 汰 (Tae) & $F5$ & 2 \\ 
%            \end{tabular}}\caption{All nodes in Songkuyeo}
%            \label{tab:songkuyeo_allnodes}
%\end{table}
            
\begin{table}[!h]\centering\resizebox{40ex}{!}{%
        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
        \multirow{2}{*}{\makecell{Node symbol}}& 
        \multicolumn{3}{c} {Music note}  \\ 
        \cline{2-4} 
        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
            %node index:0 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{0}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:1 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{1}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:2 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{2}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:3 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{3}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:4 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{4}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:5 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{5}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:6 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{6}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:7 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{7}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:8 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{8}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:9 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{9}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:10 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{10}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:11 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{11}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:12 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{12}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:13 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{13}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:14 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{14}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1.5 \\ 
                        \hline\\[-.9em] 
            %node index:15 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{15}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:16 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{16}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:17 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{17}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:18 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{18}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:19 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{19}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:20 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{20}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:21 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{21}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:22 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{22}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:23 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{23}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:24 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{24}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:25 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{25}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:26 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{26}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:27 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{27}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:28 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{28}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:29 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{29}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:30 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=black!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{30}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 6 \\ 
                        \hline\\[-.9em] 
            %node index:32 ------------------> 31
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{潢}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{32}$}; 
            \node at (.7,.05) {$n_{31}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 潢 (Hwang) & $D\#5$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:33 ------------------> 32
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{潢}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{33}$}; 
            \node at (.7,.05) {$n_{32}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 潢 (Hwang) & $D\#5$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:34 ------------------> 33
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{汰}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{34}$}; 
            \node at (.7,.05) {$n_{33}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 汰 (Tae) & $F5$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:35 ------------------> 34
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{汰}}; 
            \node[fill=red!10,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{汰}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{35}$}; 
            \node at (.7,.05) {$n_{34}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 汰 (Tae) & $F5$ & 1.17 \\ 
            & 汰 (Tae) & $F5$ & 11/6 \\ 
                        \hline\\[-.9em] 
            %node index:36 ------------------> 35
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{汰}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{36}$}; 
            \node at (.7,.05) {$n_{35}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 汰 (Tae) & $F5$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:31 ------------------> 36
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{潢}}; 
            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{中}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{31}$}; 
            \node at (.7,.05) {$n_{36}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 0.83 \\ 
            & 中 (Jung) & $G\#5$ & 1/6 \\ 
            \end{tabular}
}
	\caption{All nodes in Songkuyeo.}
        \label{tab:songkuyeo_allnodes}
\end{table}


==> songkuyeo_cycles.tex <==
%%%%%%%%%%%%%%%%%%%%%%
%% Songkuyeo cycles
%\begin{figure}[!h]\begin{center}
%            %cycle 1.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{林}};%{$20$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{潢}};%{$32$};
%                \node[fill=teal!60] (v3) at (-1,0) {\textcolor{black}{林}};%{$18$};
%                \node[fill=orange!99] (v4) at (0,-1) {\textcolor{white}{南}};%{$27$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{20}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{32}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{18}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{27}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 1$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{32}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{8}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{10}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{7}};
%                \node[draw=none,red] at (0,0) {\footnotesize{14.25}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 2.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{南}};%{$26$};
%                \node[fill=blue!99] (v2) at (18+72:1) {\textcolor{white}{林}};%{$20$};
%                \node[fill=blue!99] (v3) at (18+72*2:1) {\textcolor{white}{潢}};%{$32$};
%                \node[fill=teal!60] (v4) at (18+72*3:1) {\textcolor{black}{南}};%{$24$};
%                \node[fill=red!30] (v5) at (18+72*4:1) {\textcolor{black}{潢}};%{$33$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{26}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{20}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{32}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{24}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{33}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 2$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{21}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{32}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{4}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{4}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{6}};
%                \node[draw=none,red] at (0,0) {\footnotesize{13.4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 3.
%            \begin{tikzpicture}[scale = 1.5]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (0:1) {\textcolor{white}{南}};%{$26$};
%                \node[fill=blue!99] (v2) at (60:1) {\textcolor{white}{林}};%{$20$};
%                \node[fill=teal!60] (v3) at (60*2:1) {\textcolor{black}{太}};%{$6$};
%                \node[fill=orange!99] (v4) at (60*3:1) {\textcolor{white}{仲}};%{$15$};
%                \node[fill=blue!99] (v5) at (60*4:1) {\textcolor{white}{太}};%{$8$};
%                \node[fill=blue!99] (v6) at (60*5:1) {\textcolor{white}{仲}};%{$13$};
%                \node[draw=none] (v01) at (0:1.35) {$n_{26}$};
%                \node[draw=none] (v02) at (60:1.3) {$n_{20}$};
%                \node[draw=none] (v03) at (60*2:1.35) {$n_{6}$};
%                \node[draw=none] (v04) at (60*3:1.4) {$n_{15}$};
%                \node[draw=none] (v05) at (60*4:1.3) {$n_{8}$};
%                \node[draw=none] (v06) at (60*5:1.35) {$n_{13}$};
%                \node[draw=none,rectangle] at (.0,-1.6)  {$\text{cycle } 3$};
%                \node[draw=none,blue] at (30:1) {\footnotesize{21}};
%                \node[draw=none,blue] at (30+60:1) {\footnotesize{4}};
%                \node[draw=none,blue] at (30+60*2:1) {\footnotesize{5}};
%                \node[draw=none,blue] at (30+60*3:1) {\footnotesize{4}};
%                \node[draw=none,blue] at (30+60*4:1) {\footnotesize{9}};
%                \node[draw=none,blue] at (30+60*5:1) {\footnotesize{15}};
%                \node[draw=none,red] at (0,0) {\footnotesize{9.67}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v6)
%                    (v6) -- (v1);
%            \end{tikzpicture}            
%            %cycle 4.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{林}};%{$20$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{太}};%{$8$};
%                \node[fill=orange!99] (v3) at (-1,0) {\textcolor{white}{林}};%{$21$};
%                \node[fill=teal!60] (v4) at (0,-1) {\textcolor{black}{太}};%{$6$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{20}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{8}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{21}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{6}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 4$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{9}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{3}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{3}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{4}};
%                \node[draw=none,red] at (0,0) {\footnotesize{4.75}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 5.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{南}};%{$26$};
%                \node[fill=teal!60] (v2) at (0,1) {\textcolor{black}{林}};%{$18$};
%                \node[fill=blue!30] (v3) at (-1,0) {\textcolor{black}{仲}};%{$12$};
%                \node[fill=teal!60] (v4) at (0,-1) {\textcolor{black}{太}};%{$6$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{26}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{18}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{12}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{6}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 5$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{3}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{2}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{2}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.3)}$}};
%                \node[draw=none,red] at (0,0) {\footnotesize{1.75}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 6.
%            \begin{tikzpicture}[scale = 1.7]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (0:1) {\textcolor{white}{南}};%{$26$};
%                \node[fill=blue!99] (v2) at (45:1) {\textcolor{white}{林}};%{$20$};
%                \node[fill=blue!99] (v3) at (45*2:1) {\textcolor{white}{太}};%{$8$};
%                \node[fill=teal!30] (v4) at (45*3:1) {\textcolor{black}{仲}};%{$11$};
%                \node[fill=teal!30] (v5) at (45*4:1) {\textcolor{black}{林}};%{$17$};
%                \node[fill=teal!30] (v6) at (45*5:1) {\textcolor{black}{南}};%{$23$};
%                \node[fill=orange!60] (v7) at (45*6:1) {\textcolor{black}{仲}};%{$14$};
%                \node[fill=teal!60] (v8) at (45*7:1) {\textcolor{black}{林}};%{$18$};
%                \node[draw=none] (v01) at (0:1.32) {$n_{26}$};
%                \node[draw=none] (v02) at (45:1.3) {$n_{20}$};
%                \node[draw=none] (v03) at (45*2:1.26) {$n_{8}$};
%                \node[draw=none] (v04) at (45*3:1.34) {$n_{11}$};
%                \node[draw=none] (v05) at (45*4:1.32) {$n_{17}$};
%                \node[draw=none] (v06) at (45*5:1.3) {$n_{23}$};
%                \node[draw=none] (v07) at (45*6:1.28) {$n_{14}$};
%                \node[draw=none] (v08) at (45*7:1.35) {$n_{18}$};
%                \node[draw=none,rectangle] at (.0,-1.7)  {$\text{cycle } 6$};
%                \node[draw=none,blue] at (22.5:1.03) {\footnotesize{21}};
%                \node[draw=none,blue] at (22.5+45:1.03) {\footnotesize{9}};
%                \node[draw=none,blue] at (22.5+45*2:1.03) {\footnotesize{3}};
%                \node[draw=none,blue] at (22.5+45*3:1.03) {\footnotesize{3}};
%                \node[draw=none,blue] at (22.5+45*4:1.03) {\footnotesize{3}};
%                \node[draw=none,blue] at (22.5+45*5:1.03) {\footnotesize{3}};
%                \node[draw=none,blue] at (22.5+45*6:1.03) {\footnotesize{3}};
%                \node[draw=none,blue] at (22.5+45*7:1.03) {\footnotesize{3}};
%                \node[draw=none,red] at (0,0) {\footnotesize{6}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v6)
%                    (v6) -- (v7)
%                    (v7) -- (v8)
%                    (v8) -- (v1);
%            \end{tikzpicture}            
%            %cycle 7.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{汰}};%{$34$};
%                \node[fill=red!30] (v2) at (18+72:1) {\textcolor{black}{南}};%{$28$};
%                \node[fill=blue!60] (v3) at (18+72*2:1) {\textcolor{white}{潢}};%{$31$};
%                \node[fill=orange!30] (v4) at (18+72*3:1) {\textcolor{black}{汰}};%{$35$};
%                \node[fill=blue!99] (v5) at (18+72*4:1) {\textcolor{white}{南}};%{$26$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{34}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{28}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{31}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{35}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{26}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 7$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{2}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{9}};
%                \node[draw=none,red] at (0,0) {\footnotesize{3.2}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 8.
%            \begin{tikzpicture}[scale = 1.6]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (-12.86:1) {\textcolor{white}{汰}};%{$34$};
%                \node[fill=red!30] (v2) at (-12.86+51.428:1) {\textcolor{black}{南}};%{$28$};
%                \node[fill=blue!60] (v3) at (-12.86+51.428*2:1) {\textcolor{white}{潢}};%{$31$};
%                \node[fill=black!99] (v4) at (-12.86+51.428*3:1) {\textcolor{white}{南}};%{$30$};
%                \node[fill=blue!99] (v5) at (-12.86+51.428*4:1) {\textcolor{white}{潢}};%{$32$};
%                \node[fill=blue!99] (v6) at (-12.86+51.428*5:1) {\textcolor{white}{林}};%{$20$};
%                \node[fill=blue!99] (v7) at (-12.86+51.428*6:1) {\textcolor{white}{南}};%{$26$};
%                \node[draw=none] (v01) at (-12.86:1.34) {$n_{34}$};
%                \node[draw=none] (v02) at (-12.86+51.428:1.3) {$n_{28}$};
%                \node[draw=none] (v03) at (-12.86+51.428*2:1.3) {$n_{31}$};
%                \node[draw=none] (v04) at (-12.86+51.428*3:1.38) {$n_{30}$};
%                \node[draw=none] (v05) at (-12.86+51.428*4:1.32) {$n_{32}$};
%                \node[draw=none] (v06) at (-12.86+51.428*5:1.27) {$n_{20}$};
%                \node[draw=none] (v07) at (-12.86+51.428*6:1.37) {$n_{26}$};
%                \node[draw=none,rectangle] at (.0,-1.7)  {$\text{cycle } 8$};
%                \node[draw=none,blue] at (12.86:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (12.86+51.428:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (12.86+51.428*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (12.86+51.428*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (12.86+51.428*4:1) {\footnotesize{32}};
%                \node[draw=none,blue] at (12.86+51.428*5:1) {\footnotesize{21}};
%                \node[draw=none,blue] at (12.86+51.428*6:1) {\footnotesize{9}};
%                \node[draw=none,red] at (0,0) {\footnotesize{9.71}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v6)
%                    (v6) -- (v7)
%                    (v7) -- (v1);
%            \end{tikzpicture}            \end{center}
%            \caption{The $8$ cycles identified by TDA in Songkuyeo. Each cycle shows the node number, edge weight (blue) and the average weight (red in center). Cycle 1 is corresponding to the shortest persistence in 1D barcode. Cycle 6 is corresponding to the longest persistence in 1D barcode. Cycles $2, 3, 5, 6, 7$ and $8$ do not appear in actual music in their whole consecutive form. The persistences of Cycles 7 and 8  start from $d = 1$ in 1D barcode. The average node number is $4.625$. The average weight is $9.39375$. }
%            \label{fig:songkuyeo_cycles}
%\end{figure} 
\begin{figure}[!h]\centering\resizebox{80ex}{!}{%
\begin{tikzpicture}
\tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%cycle 1.
\begin{scope}[shift={(0,0)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.14,0.16)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 1$};
            \node[draw=none,red] at (0,0) {\footnotesize{14.25}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{潢}};%{$32$};
%                \node[draw=none] (n0) at (0.0:1.5) {$n_{32}$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{31}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{8}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.12)}};
                \node[fill=teal!99] (v1) at (90.0:1) {\textcolor{white}{林}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{10}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.1)}};
                \node[fill=orange!99] (v2) at (180.0:1) {\textcolor{white}{南}};%{$27$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{27}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{7}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.14)}};
                \node[fill=blue!99] (v3) at (270.0:1) {\textcolor{white}{林}};%{$20$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{20}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{32}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.03)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 2.
\begin{scope}[shift={(5,0)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[0.25,0.3)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 2$};
            \node[draw=none,red] at (0,0) {\footnotesize{13.4}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{南}};%{$26$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{26}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{21}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.05)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{林}};%{$20$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{20}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{32}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.03)}};
                \node[fill=blue!99] (v2) at (162.0:1) {\textcolor{white}{潢}};%{$32$};
%                \node[draw=none] (n2) at (162.0:1.4667) {$n_{32}$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{31}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{4}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(0.25)}};
                \node[fill=teal!99] (v3) at (234.0:1) {\textcolor{white}{南}};%{$24$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{24}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{4}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.25)}};
                \node[fill=red!20] (v4) at (306.0:1) {\textcolor{black}{潢}};%{$33$};
%                \node[draw=none] (n4) at (306.0:1.4667) {$n_{33}$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{32}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{6}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.17)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 3.
\begin{scope}[shift={(10,0)},scale = 1.5]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.76) {$[0.25,0.36)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.5199999999999998) {$\text{cycle } 3$};
            \node[draw=none,red] at (0,0) {\footnotesize{9.67}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{南}};%{$26$};
                \node[draw=none] (n0) at (0.0:1.44) {$n_{26}$};
                \node[draw=none,blue] at (30.0+0.0:1.008) {\footnotesize{21}};
                \node[draw=none,blue] at (30.0+0.0:1.248) {\tiny{(0.05)}};
                \node[fill=blue!99] (v1) at (60.0:1) {\textcolor{white}{林}};%{$20$};
                \node[draw=none] (n1) at (60.0:1.44) {$n_{20}$};
                \node[draw=none,blue] at (30.0+60.0:1.008) {\footnotesize{4}};
                \node[draw=none,blue] at (30.0+60.0:1.248) {\tiny{(0.25)}};
                \node[fill=teal!99] (v2) at (120.0:1) {\textcolor{white}{太}};%{$6$};
                \node[draw=none] (n2) at (120.0:1.44) {$n_{6}$};
                \node[draw=none,blue] at (30.0+120.0:1.008) {\footnotesize{5}};
                \node[draw=none,blue] at (30.0+120.0:1.248) {\tiny{(0.2)}};
                \node[fill=orange!99] (v3) at (180.0:1) {\textcolor{white}{仲}};%{$15$};
                \node[draw=none] (n3) at (180.0:1.44) {$n_{15}$};
                \node[draw=none,blue] at (30.0+180.0:1.008) {\footnotesize{4}};
                \node[draw=none,blue] at (30.0+180.0:1.248) {\tiny{(0.25)}};
                \node[fill=blue!99] (v4) at (240.0:1) {\textcolor{white}{太}};%{$8$};
                \node[draw=none] (n4) at (240.0:1.44) {$n_{8}$};
                \node[draw=none,blue] at (30.0+240.0:1.008) {\footnotesize{9}};
                \node[draw=none,blue] at (30.0+240.0:1.248) {\tiny{(0.11)}};
                \node[fill=blue!99] (v5) at (300.0:1) {\textcolor{white}{仲}};%{$13$};
                \node[draw=none] (n5) at (300.0:1.44) {$n_{13}$};
                \node[draw=none,blue] at (30.0+300.0:1.008) {\footnotesize{15}};
                \node[draw=none,blue] at (30.0+300.0:1.248) {\tiny{(0.07)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v5);
                \draw (v5) -- (v0);
                \end{scope}
%cycle 4.
\begin{scope}[shift={(0,-6)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.33,0.44)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 4$};
            \node[draw=none,red] at (0,0) {\footnotesize{4.75}};
            \node[fill=orange!99] (v0) at (0.0:1) {\textcolor{white}{林}};%{$21$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{21}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{3}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.33)}};
                \node[fill=teal!99] (v1) at (90.0:1) {\textcolor{white}{太}};%{$6$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{6}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{4}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.25)}};
                \node[fill=blue!99] (v2) at (180.0:1) {\textcolor{white}{林}};%{$20$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{20}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{9}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.11)}};
                \node[fill=blue!99] (v3) at (270.0:1) {\textcolor{white}{太}};%{$8$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{8}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{3}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.33)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 5.
\begin{scope}[shift={(5,-6)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.5,0.53)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 5$};
            \node[draw=none,red] at (0,0) {\footnotesize{1.75}};
            \node[fill=blue!40] (v0) at (0.0:1) {\textcolor{black}{仲}};%{$12$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{12}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{2}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.5)}};
                \node[fill=teal!99] (v1) at (90.0:1) {\textcolor{white}{林}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{3}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.33)}};
                \node[fill=blue!99] (v2) at (180.0:1) {\textcolor{white}{南}};%{$26$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{26}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{0}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.3)}};
                \node[fill=teal!99] (v3) at (270.0:1) {\textcolor{white}{太}};%{$6$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{6}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{2}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.5)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 6.
\begin{scope}[shift={(10,-6)},scale = 1.7999999999999998]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.8666666666666667) {$[0.33,0.67)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6666666666666665) {$\text{cycle } 6$};
            \node[draw=none,red] at (0,0) {\footnotesize{6}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{南}};%{$26$};
                \node[draw=none] (n0) at (0.0:1.4) {$n_{26}$};
                \node[draw=none,blue] at (22.5+0.0:1.008) {\footnotesize{21}};
                \node[draw=none,blue] at (22.5+0.0:1.2827) {\tiny{(0.05)}};
                \node[fill=blue!99] (v1) at (45.0:1) {\textcolor{white}{林}};%{$20$};
                \node[draw=none] (n1) at (45.0:1.4) {$n_{20}$};
                \node[draw=none,blue] at (22.5+45.0:1.008) {\footnotesize{9}};
                \node[draw=none,blue] at (22.5+45.0:1.2827) {\tiny{(0.11)}};
                \node[fill=blue!99] (v2) at (90.0:1) {\textcolor{white}{太}};%{$8$};
                \node[draw=none] (n2) at (90.0:1.4) {$n_{8}$};
                \node[draw=none,blue] at (22.5+90.0:1.008) {\footnotesize{3}};
                \node[draw=none,blue] at (22.5+90.0:1.2827) {\tiny{(0.33)}};
                \node[fill=teal!70] (v3) at (135.0:1) {\textcolor{white}{仲}};%{$11$};
                \node[draw=none] (n3) at (135.0:1.4) {$n_{11}$};
                \node[draw=none,blue] at (22.5+135.0:1.008) {\footnotesize{3}};
                \node[draw=none,blue] at (22.5+135.0:1.2827) {\tiny{(0.33)}};
                \node[fill=teal!70] (v4) at (180.0:1) {\textcolor{white}{林}};%{$17$};
                \node[draw=none] (n4) at (180.0:1.4) {$n_{17}$};
                \node[draw=none,blue] at (22.5+180.0:1.008) {\footnotesize{3}};
                \node[draw=none,blue] at (22.5+180.0:1.2827) {\tiny{(0.33)}};
                \node[fill=teal!70] (v5) at (225.0:1) {\textcolor{white}{南}};%{$23$};
                \node[draw=none] (n5) at (225.0:1.4) {$n_{23}$};
                \node[draw=none,blue] at (22.5+225.0:1.008) {\footnotesize{3}};
                \node[draw=none,blue] at (22.5+225.0:1.2827) {\tiny{(0.33)}};
                \node[fill=orange!70] (v6) at (270.0:1) {\textcolor{white}{仲}};%{$14$};
                \node[draw=none] (n6) at (270.0:1.4) {$n_{14}$};
                \node[draw=none,blue] at (22.5+270.0:1.008) {\footnotesize{3}};
                \node[draw=none,blue] at (22.5+270.0:1.2827) {\tiny{(0.33)}};
                \node[fill=teal!99] (v7) at (315.0:1) {\textcolor{white}{林}};%{$18$};
                \node[draw=none] (n7) at (315.0:1.4) {$n_{18}$};
                \node[draw=none,blue] at (22.5+315.0:1.008) {\footnotesize{3}};
                \node[draw=none,blue] at (22.5+315.0:1.2827) {\tiny{(0.33)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v5);
                \draw (v5) -- (v6);
                \draw (v6) -- (v7);
                \draw (v7) -- (v0);
                \end{scope}
%cycle 7.
\begin{scope}[shift={(0+2.5,-12)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[1.0,1.33)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 7$};
            \node[draw=none,red] at (0,0) {\footnotesize{3.2}};
            \node[fill=red!20] (v0) at (18.0:1) {\textcolor{black}{南}};%{$28$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{28}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(1.0)}};
%                \node[fill=blue!70] (v1) at (90.0:1) {\textcolor{white}{潢}};%{$31$};
                \node[fill=teal!30] (v1) at (90.0:1) {\textcolor{black}{中}};%{$31$};
%                \node[draw=none] (n1) at (90.0:1.4667) {$n_{31}$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{36}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{2}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.5)}};
%                \node[fill=orange!20] (v2) at (162.0:1) {\textcolor{black}{汰}};%{$35$};
                \node[fill=red!10] (v2) at (162.0:1) {\textcolor{black}{汰}};%{$35$};
%                \node[draw=none] (n2) at (162.0:1.4667) {$n_{35}$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{34}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(1.0)}};
                \node[fill=blue!99] (v3) at (234.0:1) {\textcolor{white}{南}};%{$26$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{26}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{9}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.11)}};
                \node[fill=blue!99] (v4) at (306.0:1) {\textcolor{white}{汰}};%{$34$};
%                \node[draw=none] (n4) at (306.0:1.4667) {$n_{34}$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{33}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.33)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 8.
\begin{scope}[shift={(5+2.5,-12)},scale = 1.65]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.0) {$[1.0,1.33)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.7818181818181817) {$\text{cycle } 8$};
            \node[draw=none,red] at (0,0) {\footnotesize{9.71}};
            \node[fill=red!20] (v0) at (12.86:1) {\textcolor{black}{南}};%{$28$};
                \node[draw=none] (n0) at (12.86:1.4182) {$n_{28}$};
                \node[draw=none,blue] at (25.71+12.86:0.9884) {\footnotesize{1}};
                \node[draw=none,blue] at (25.71+12.86:1.2858) {\tiny{(1.0)}};
%                \node[fill=blue!70] (v1) at (64.28999999999999:1) {\textcolor{white}{潢}};%{$31$};
                \node[fill=teal!30] (v1) at (64.28999999999999:1) {\textcolor{black}{中}};%{$31$};
%                \node[draw=none] (n1) at (64.28999999999999:1.4182) {$n_{31}$};
                \node[draw=none] (n1) at (64.28999999999999:1.4182) {$n_{36}$};
                \node[draw=none,blue] at (25.71+64.28999999999999:0.9884) {\footnotesize{1}};
                \node[draw=none,blue] at (25.71+64.28999999999999:1.2858) {\tiny{(1.0)}};
                \node[fill=black!70] (v2) at (115.72:1) {\textcolor{white}{南}};%{$30$};
                \node[draw=none] (n2) at (115.72:1.4182) {$n_{30}$};
                \node[draw=none,blue] at (25.71+115.72:0.9884) {\footnotesize{1}};
                \node[draw=none,blue] at (25.71+115.72:1.2858) {\tiny{(1.0)}};
                \node[fill=blue!99] (v3) at (167.14999999999998:1) {\textcolor{white}{潢}};%{$32$};
%                \node[draw=none] (n3) at (167.14999999999998:1.4182) {$n_{32}$};
                \node[draw=none] (n3) at (167.14999999999998:1.4182) {$n_{31}$};
                \node[draw=none,blue] at (25.71+167.14999999999998:0.9884) {\footnotesize{32}};
                \node[draw=none,blue] at (25.71+167.14999999999998:1.2858) {\tiny{(0.03)}};
                \node[fill=blue!99] (v4) at (218.57:1) {\textcolor{white}{林}};%{$20$};
                \node[draw=none] (n4) at (218.57:1.4182) {$n_{20}$};
                \node[draw=none,blue] at (25.71+218.57:0.9884) {\footnotesize{21}};
                \node[draw=none,blue] at (25.71+218.57:1.2858) {\tiny{(0.05)}};
                \node[fill=blue!99] (v5) at (270.0:1) {\textcolor{white}{南}};%{$26$};
                \node[draw=none] (n5) at (270.0:1.4182) {$n_{26}$};
                \node[draw=none,blue] at (25.71+270.0:0.9884) {\footnotesize{9}};
                \node[draw=none,blue] at (25.71+270.0:1.2858) {\tiny{(0.11)}};
                \node[fill=blue!99] (v6) at (321.43:1) {\textcolor{white}{汰}};%{$34$};
%                \node[draw=none] (n6) at (321.43:1.4182) {$n_{34}$};
                \node[draw=none] (n6) at (321.43:1.4182) {$n_{33}$};
                \node[draw=none,blue] at (25.71+321.43:0.9884) {\footnotesize{3}};
                \node[draw=none,blue] at (25.71+321.43:1.2858) {\tiny{(0.33)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v5);
                \draw (v5) -- (v6);
                \draw (v6) -- (v0);
                \end{scope}
\end{tikzpicture}}
	\caption{The $8$ cycles identified by TDA in Songkuyeo. Each cycle shows the persistence interval, the node number, edge weight (normal size in blue), distance between node (small size in blue in brackets) and the average weight (red in center). Cycle 1 is corresponding to the shortest persistence in 1D barcode. Cycle 6 is corresponding to the longest persistence in 1D barcode. Cycles $2, 3, 5, 6, 7$ and $8$ do not appear in actual music in their whole consecutive form. The persistences of Cycles 7 and 8  start from $d = 1$ in 1D barcode. The average node number is $5.375$. The average weight is  $7.84125$. }%$4.625$. The average weight is $9.39375$. }
	\label{fig:songkuyeo_cycles}
\end{figure}

==> songkuyeo_nodeinfo.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Songkuyeo node info table (participate in cycles}
        
\begin{table}[!h]\centering\resizebox{.7\columnwidth}{!}{%
        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
        \multirow{2}{*}{\makecell{Node symbol\\ in cycles\\(\figref{fig:songkuyeo_cycles})}}& 
        \multicolumn{3}{c} {Music note}  \\ 
        \cline{2-4} 
        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
            %node index:6 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{6}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:8 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{8}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:11 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{11}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:12 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{12}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:13 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{13}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:14 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{14}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1.5 \\ 
                        \hline\\[-.9em] 
            %node index:15 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{15}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:17 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{17}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:18 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{18}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:20 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{20}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:21 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{21}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:23 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{23}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:24 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{24}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:26 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{26}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:27 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{27}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:28 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{28}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:30 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=black!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{30}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 6 \\ 
                        \hline\\[-.9em] 
            %node index:32 ------------------> 31
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{潢}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{32}$}; 
            \node at (.7,.05) {$n_{31}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 潢 (Hwang) & $D\#5$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:33 ------------------> 32
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{潢}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{33}$}; 
            \node at (.7,.05) {$n_{32}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 潢 (Hwang) & $D\#5$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:34 ------------------> 33
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{汰}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{34}$}; 
            \node at (.7,.05) {$n_{33}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 汰 (Tae) & $F5$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:35 ------------------> 34
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{汰}}; 
            \node[fill=red!10,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{汰}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{35}$}; 
            \node at (.7,.05) {$n_{34}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 汰 (Tae) & $F5$ & 1.17 \\ 
            & 汰 (Tae) & $F5$ & 11/6 \\ 
                        \hline\\[-.9em] 
            %node index:31 ------------------> 36
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{潢}}; 
            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{中}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{31}$}; 
            \node at (.7,.05) {$n_{36}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 0.83 \\ 
            & 中 (Jung) & $G\#5$ & 1/6 \\ 
            \end{tabular}}\caption{Information of all nodes that appear in cycles identified by TDA in  Songkuyeo. All nodes are listed in ascending order in terms of pitch.  There are all $22$ nodes that appear in any of $8$ cycles. The table shows the music note, pitch and length.}
            \label{tab:songkuyeo_nodeinfo}
\end{table}

==> syj_allnodes.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Syj node info table (all nodes)
%
%\begin{table}[!h]\centering\resizebox{.5\columnwidth}{!}{%
%        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
%        \multirow{2}{*}{\makecell{Node symbol}}& 
%        \multicolumn{3}{c} {Music note}  \\ 
%        \cline{2-4} 
%        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
%            %node index:0 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{jung0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{0}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:1 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{jungw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{1}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:2 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{jung0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{2}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:3 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{3}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:4 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{4}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:5 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{5}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 5/6 \\ 
%                        \hline\\[-.9em] 
%            %node index:6 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{6}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:7 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{7}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 5/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:8 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{nam0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{8}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 1/6 \\ 
%                        \hline\\[-.9em] 
%            %node index:9 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{nam0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{9}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:10 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{nam0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{10}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:11 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{11}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:12 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{12}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 5/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:13 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{nam0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{13}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:14 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{nam0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{14}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:15 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{15}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 5 \\ 
%                        \hline\\[-.9em] 
%            %node index:16 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{16}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:17 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{17}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:18 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{18}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:19 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{19}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:20 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{20}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:21 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{21}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:22 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{22}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:23 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{23}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 5/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:24 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{24}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:25 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{25}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:26 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{26}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:27 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{27}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:28 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{28}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 5/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:29 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{29}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:30 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{30}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 2/3 \\ 
%                        \hline\\[-.9em] 
%            %node index:31 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{31}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:32 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{32}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 2 \\ 
%            \end{tabular}}\caption{All nodes in Suyeonjang}
%            \label{tab:syj_allnodes}
%\end{table}

\begin{table}[!h]\centering\resizebox{40ex}{!}{%
        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
        \multirow{2}{*}{\makecell{Node symbol}}& 
        \multicolumn{3}{c} {Music note}  \\ 
        \cline{2-4} 
        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
            %node index:0 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{jungw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{0}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{jung0.png} (Jung) & $G\#3$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:1 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{jungw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{1}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{jung0.png} (Jung) & $G\#3$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:2 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=2.35ex]{jung0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{2}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{jung0.png} (Jung) & $G\#3$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:3 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{3}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:4 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=2.35ex]{Im0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{4}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:5 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{5}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 5/6 \\ 
                        \hline\\[-.9em] 
            %node index:6 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{6}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:7 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{7}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:8 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{8}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:9 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{9}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:10 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{10}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:11 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{11}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:12 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{12}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:13 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{13}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:14 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{14}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:15 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=black!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{15}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 5 \\ 
                        \hline\\[-.9em] 
            %node index:16 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{16}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:17 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{17}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:18 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{18}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:19 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{19}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:20 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{20}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:21 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{21}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:22 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{22}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:23 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{23}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:24 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{24}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:25 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{25}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:26 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{26}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:27 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{27}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:28 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{28}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:29 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{29}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:30 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{30}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:31 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{31}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:32 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{32}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 2 \\ 
            \end{tabular}
}
	\caption{All nodes in Suyeonjang.}
	\label{tab:syj_allnodes}
\end{table}

==> syj_cycles.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[!h]\begin{center}
%%\begin{figure}[]\begin{center}
%            %cycle 1.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{太}};%{$22$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=teal!60] (v3) at (-1,0) {\textcolor{black}{太}};%{$20$};
%                \node[fill=blue!99] (v4) at (0,-1) {\textcolor{white}{仲}};%{$27$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{22}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{18}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{20}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{27}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 1$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{24}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{10}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{7}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{13}};
%                \node[draw=none,red] at (0,0) {\footnotesize{13.5}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 2.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=teal!60] (v3) at (-1,0) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}};%{$3$};
%                \node[fill=orange!99] (v4) at (0,-1) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}};%{$12$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{6}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{18}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{3}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{12}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 2$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{30}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{7}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{10}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{6}};
%                \node[draw=none,red] at (0,0) {\footnotesize{13.25}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 3.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{太}};%{$22$};
%                \node[fill=teal!60] (v2) at (18+72:1) {\textcolor{black}{太}};%{$20$};
%                \node[fill=blue!30] (v3) at (18+72*2:1) {\textcolor{black}{仲}};%{$26$};
%                \node[fill=orange!99] (v4) at (18+72*3:1) {\textcolor{white}{太}};%{$23$};
%                \node[fill=teal!60] (v5) at (18+72*4:1) {\textcolor{black}{黃}};%{$16$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{22}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{20}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{26}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{23}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{16}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 3$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.27)}$}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{12}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{9}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{4}};
%                \node[draw=none,red] at (0,0) {\footnotesize{5.6}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 4.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}};%{$11$};
%                \node[fill=blue!99] (v2) at (18+72:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=teal!60] (v3) at (18+72*2:1) {\textcolor{black}{\includegraphics[width=0.36cm]{jung0.png}}};%{$0$};
%                \node[fill=orange!99] (v4) at (18+72*3:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$7$};
%                \node[fill=red!30] (v5) at (18+72*4:1) {\textcolor{black}{\includegraphics[width=0.36cm]{jung0.png}}};%{$2$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{11}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{6}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{0}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{7}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{2}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 4$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{26}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{7}};
%                \node[draw=none,red] at (0,0) {\footnotesize{8.4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 5.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=blue!30] (v3) at (-1,0) {\textcolor{black}{太}};%{$21$};
%                \node[fill=teal!60] (v4) at (0,-1) {\textcolor{black}{黃}};%{$16$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{6}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{18}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{21}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{16}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 5$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{30}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{1}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{2}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{1}};
%                \node[draw=none,red] at (0,0) {\footnotesize{8.5}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 6.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=blue!99] (v2) at (18+72:1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=blue!30] (v3) at (18+72*2:1) {\textcolor{black}{太}};%{$21$};
%                \node[fill=red!30] (v4) at (18+72*3:1) {\textcolor{black}{太}};%{$24$};
%                \node[fill=blue!99] (v5) at (18+72*4:1) {\textcolor{white}{\includegraphics[width=0.36cm]{jungw.png}}};%{$1$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{6}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{18}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{21}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{24}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{1}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 6$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{30}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{29}};
%                \node[draw=none,red] at (0,0) {\footnotesize{12.4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 7.
%            \begin{tikzpicture}[scale = 1.5]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (0:1) {\textcolor{white}{太}};%{$22$};
%                \node[fill=blue!99] (v2) at (60:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=blue!99] (v3) at (60*2:1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=teal!60] (v4) at (60*3:1) {\textcolor{black}{仲}};%{$25$};
%                \node[fill=blue!30] (v5) at (60*4:1) {\textcolor{black}{林}};%{$30$};
%                \node[fill=blue!99] (v6) at (60*5:1) {\textcolor{white}{仲}};%{$27$};
%                \node[draw=none] (v01) at (0:1.4) {$n_{22}$};
%                \node[draw=none] (v02) at (60:1.3) {$n_{6}$};
%                \node[draw=none] (v03) at (60*2:1.35) {$n_{18}$};
%                \node[draw=none] (v04) at (60*3:1.4) {$n_{25}$};
%                \node[draw=none] (v05) at (60*4:1.3) {$n_{30}$};
%                \node[draw=none] (v06) at (60*5:1.35) {$n_{27}$};
%                \node[draw=none,rectangle] at (.0,-1.6)  {$\text{cycle } 7$};
%                \node[draw=none,blue] at (30:1) {\footnotesize{10}};
%                \node[draw=none,blue] at (30+60:1) {\footnotesize{30}};
%                \node[draw=none,blue] at (30+60*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (30+60*3:1) {\footnotesize{2}};
%                \node[draw=none,blue] at (30+60*4:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (30+60*5:1) {\footnotesize{13}};
%                \node[draw=none,red] at (0,0) {\footnotesize{9.5}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v6)
%                    (v6) -- (v1);
%            \end{tikzpicture}            
%            %cycle 8.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{太}};%{$22$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{仲}};%{$27$};
%                \node[fill=blue!30] (v3) at (-1,0) {\textcolor{black}{林}};%{$30$};
%                \node[fill=red!30] (v4) at (0,-1) {\textcolor{black}{仲}};%{$29$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{22}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{27}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{30}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{29}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 8$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{13}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{1}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{1}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{1}};
%                \node[draw=none,red] at (0,0) {\footnotesize{4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            \end{center}\caption{The $8$ cycles identified by TDA in Suyeonjang. Each cycle shows the node number, edge weight (blue) and the average weight (red in center). Cycle 2 is corresponding to the shortest persistence in 1D barcode. Cycle 4 is corresponding to the longest persistence in 1D barcode. Cycles $6, 7$ and $8$ do not appear in actual music in their whole consecutive form. Their corresponding persistences start from $d = 1$ in 1D barcode. The average node number is $5.375$. The average weight is $7.84125$. }
%	\label{fig:syj_cycles}            
%\end{figure}
%
\begin{figure}[!h]\centering\resizebox{80ex}{!}{%
\begin{tikzpicture}
\tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%cycle 1.
\begin{scope}[shift={(0,0)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.14,0.17)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 1$};
            \node[draw=none,red] at (0,0) {\footnotesize{13.5}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{太}};%{$22$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{22}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{24}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.04)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{10}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.1)}};
                \node[fill=teal!99] (v2) at (180.0:1) {\textcolor{white}{太}};%{$20$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{20}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{7}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.14)}};
                \node[fill=blue!99] (v3) at (270.0:1) {\textcolor{white}{仲}};%{$27$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{27}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{13}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.08)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 2.
\begin{scope}[shift={(4.75,0)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.17,0.18)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 2$};
            \node[draw=none,red] at (0,0) {\footnotesize{13.25}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{6}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{30}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.03)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{7}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.14)}};
                \node[fill=teal!99] (v2) at (180.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$3$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{3}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{10}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.1)}};
                \node[fill=orange!99] (v3) at (270.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}};%{$12$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{12}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{6}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.17)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 3.
\begin{scope}[shift={(9.5,0)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[0.33,0.42)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 3$};
            \node[draw=none,red] at (0,0) {\footnotesize{5.6}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{太}};%{$22$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{22}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{0}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.27)}};
                \node[fill=teal!99] (v1) at (90.0:1) {\textcolor{white}{太}};%{$20$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{20}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{12}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.08)}};
                \node[fill=blue!40] (v2) at (162.0:1) {\textcolor{black}{仲}};%{$26$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{26}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(0.33)}};
                \node[fill=orange!99] (v3) at (234.0:1) {\textcolor{white}{太}};%{$23$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{23}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{9}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.11)}};
                \node[fill=teal!99] (v4) at (306.0:1) {\textcolor{white}{黃}};%{$16$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{16}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{4}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.25)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 4.
\begin{scope}[shift={(0,-5.5)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[0.33,0.48)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 4$};
            \node[draw=none,red] at (0,0) {\footnotesize{8.4}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}};%{$11$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{11}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{26}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.04)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{6}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.33)}};
                \node[fill=teal!99] (v2) at (162.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{jungw.png}}};%{$0$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{0}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(0.33)}};
                \node[fill=orange!99] (v3) at (234.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$7$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{7}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.33)}};
                \node[fill=red!20] (v4) at (306.0:1) {\textcolor{black}{\includegraphics[width=2.35ex]{jung0.png}}};%{$2$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{2}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{7}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.14)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 5.
\begin{scope}[shift={(4.75,-5.5)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[1,1.03)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 5$};
            \node[draw=none,red] at (0,0) {\footnotesize{8.5}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{6}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{30}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.03)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(1.0)}};
                \node[fill=blue!40] (v2) at (180.0:1) {\textcolor{black}{太}};%{$21$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{21}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{2}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.5)}};
                \node[fill=teal!99] (v3) at (270.0:1) {\textcolor{white}{黃}};%{$16$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{16}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(1.0)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 6.
\begin{scope}[shift={(9.5,-5.5)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[1,1.03)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 6$};
            \node[draw=none,red] at (0,0) {\footnotesize{12.4}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{6}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{30}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.03)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{18}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(1.0)}};
                \node[fill=blue!40] (v2) at (162.0:1) {\textcolor{black}{太}};%{$21$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{21}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(1.0)}};
                \node[fill=red!20] (v3) at (234.0:1) {\textcolor{black}{太}};%{$24$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{24}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(1.0)}};
                \node[fill=blue!99] (v4) at (306.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{jungw.png}}};%{$1$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{1}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{29}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.03)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 7.
\begin{scope}[shift={(2.38,-11.0)},scale = 1.5]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.76) {$[1,1.08)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.5199999999999998) {$\text{cycle } 7$};
            \node[draw=none,red] at (0,0) {\footnotesize{9.5}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{太}};%{$22$};
                \node[draw=none] (n0) at (0.0:1.44) {$n_{22}$};
                \node[draw=none,blue] at (30.0+0.0:1.008) {\footnotesize{10}};
                \node[draw=none,blue] at (30.0+0.0:1.248) {\tiny{(0.1)}};
                \node[fill=blue!99] (v1) at (60.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n1) at (60.0:1.44) {$n_{6}$};
                \node[draw=none,blue] at (30.0+60.0:1.008) {\footnotesize{30}};
                \node[draw=none,blue] at (30.0+60.0:1.248) {\tiny{(0.03)}};
                \node[fill=blue!99] (v2) at (120.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n2) at (120.0:1.44) {$n_{18}$};
                \node[draw=none,blue] at (30.0+120.0:1.008) {\footnotesize{1}};
                \node[draw=none,blue] at (30.0+120.0:1.248) {\tiny{(1.0)}};
                \node[fill=teal!99] (v3) at (180.0:1) {\textcolor{white}{仲}};%{$25$};
                \node[draw=none] (n3) at (180.0:1.44) {$n_{25}$};
                \node[draw=none,blue] at (30.0+180.0:1.008) {\footnotesize{2}};
                \node[draw=none,blue] at (30.0+180.0:1.248) {\tiny{(0.5)}};
                \node[fill=blue!40] (v4) at (240.0:1) {\textcolor{black}{林}};%{$30$};
                \node[draw=none] (n4) at (240.0:1.44) {$n_{30}$};
                \node[draw=none,blue] at (30.0+240.0:1.008) {\footnotesize{1}};
                \node[draw=none,blue] at (30.0+240.0:1.248) {\tiny{(1.0)}};
                \node[fill=blue!99] (v5) at (300.0:1) {\textcolor{white}{仲}};%{$27$};
                \node[draw=none] (n5) at (300.0:1.44) {$n_{27}$};
                \node[draw=none,blue] at (30.0+300.0:1.008) {\footnotesize{13}};
                \node[draw=none,blue] at (30.0+300.0:1.248) {\tiny{(0.08)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v5);
                \draw (v5) -- (v0);
                \end{scope}
%cycle 8.
\begin{scope}[shift={(7.13,-11.0)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[1,1.08)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 8$};
            \node[draw=none,red] at (0,0) {\footnotesize{4}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{太}};%{$22$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{22}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{13}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.08)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{仲}};%{$27$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{27}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(1.0)}};
                \node[fill=blue!40] (v2) at (180.0:1) {\textcolor{black}{林}};%{$30$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{30}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(1.0)}};
                \node[fill=red!20] (v3) at (270.0:1) {\textcolor{black}{仲}};%{$29$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{29}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(1.0)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
\end{tikzpicture}}\caption{The $8$ cycles identified by TDA in Suyeonjang. Each cycle shows the persistence interval, the node number, edge weight (normal size in blue), distance between node (small size in blue in brackets) and the average weight (red in center). Cycle 2 is corresponding to the shortest persistence in 1D barcode. Cycle 4 is corresponding to the longest persistence in 1D barcode. Cycles $6, 7$ and $8$ do not appear in actual music in their whole consecutive form. Their corresponding persistences start from $d = 1$ in 1D barcode. The average node number is  $4.625$. The average weight is $9.39375$.} %$5.375$. The average weight is $7.84125$.}
	\label{fig:syj_cycles}
\end{figure}

==> syj_nodeinfo.tex <==
%%%%%%%%%%%%%%%%%%%%%%%

% Syj node info table (participate in cycles)

\begin{table}[!h]\centering\resizebox{.7\columnwidth}{!}{%
        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
        \multirow{2}{*}{\makecell{Node symbol\\ in cycles\\(\figref{fig:syj_cycles})}}& 
        \multicolumn{3}{c} {Music note}  \\ 
        \cline{2-4} 
        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
            %node index:0 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{jung0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{0}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:1 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{jungw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{1}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:2 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{jung0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{2}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:3 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{3}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:6 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{6}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:7 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{7}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:11 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{11}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:12 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{12}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:16 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{16}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:18 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{18}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:20 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{20}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:21 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{21}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:22 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{22}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:23 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{23}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 5/3 \\ 
                        \hline\\[-.9em] 
            %node index:24 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{24}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:25 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=teal!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{25}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1/3 \\ 
                        \hline\\[-.9em] 
            %node index:26 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{26}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2/3 \\ 
                        \hline\\[-.9em] 
            %node index:27 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{27}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:29 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{29}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:30 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,0.5ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{30}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 2/3 \\ 
            \end{tabular}}\caption{Information of all nodes that appear in cycles identified by TDA in  Suyeonjang. All nodes are listed in ascending order in terms of pitch.  There are all $20$ nodes that appear in any of $8$ cycles. The table shows the music note, pitch and length.  }
            \label{tab:syj_nodeinfo}
\end{table}
 

==> taryong_allnodes.tex <==
%%%%%%%%%%%%%%%%%%%%%
%
%% Taryong node info table (all nodes)
%        
%\begin{table}[!h]\centering\resizebox{.5\columnwidth}{!}{%
%        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
%        \multirow{2}{*}{\makecell{Node symbol}}& 
%        \multicolumn{3}{c} {Music note}  \\ 
%        \cline{2-4} 
%        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
%            %node index:0 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{jungw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{0}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:1 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{jungw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{1}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:2 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{2}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:3 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{3}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:4 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{4}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:5 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{5}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:6 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{6}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:7 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{7}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:8 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=0.36cm]{nam0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{8}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:9 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=0.36cm]{nam0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{9}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:10 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{10}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:11 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{11}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:12 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{12}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:13 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{13}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:14 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{14}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:15 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{15}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:16 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{16}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:17 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{17}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:18 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{18}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:19 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{19}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:20 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{20}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:21 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{21}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 0.83 \\ 
%                        \hline\\[-.9em] 
%            %node index:22 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{22}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:23 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{23}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:24 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{24}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:25 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{25}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 5/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:26 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{26}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:27 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{27}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:28 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{28}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 1.17 \\ 
%                        \hline\\[-.9em] 
%            %node index:29 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{29}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:30 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{30}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:31 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{31}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:32 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{32}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 0.83 \\ 
%                        \hline\\[-.9em] 
%            %node index:33 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{33}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:34 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{34}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:35 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{35}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 6 \\ 
%                        \hline\\[-.9em] 
%            %node index:36 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{潢}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{36}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:37 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{潢}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{37}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:38 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{潢}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{38}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 2.17 \\ 
%                        \hline\\[-.9em] 
%            %node index:39 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{汰}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{39}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 汰 (Tae) & $F5$ & 2 \\ 
%            \end{tabular}}\caption{All nodes in Taryeong}
%            \label{tab:taryong_allnodes}
%\end{table}

\begin{table}[!h]\centering\resizebox{40ex}{!}{%
        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
        \multirow{2}{*}{\makecell{Node symbol}}& 
        \multicolumn{3}{c} {Music note}  \\ 
        \cline{2-4} 
        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
            %node index:0 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{jung0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{0}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{jung0.png} (Jung) & $G\#3$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:1 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=2.35ex]{jungw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{1}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{jung0.png} (Jung) & $G\#3$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:2 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{Im0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{2}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:3 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{3}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:4 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{4}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:5 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{Im0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{5}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:6 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{6}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:7 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{7}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:8 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{8}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:9 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{9}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:10 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{10}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:11 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{11}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:12 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{12}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:13 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{13}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:14 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{14}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:15 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{15}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:16 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{16}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:17 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{17}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:18 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{18}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:19 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{19}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:20 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{20}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:22 -----------------------> 21
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{22}$}; 
            \node at (.7,.05) {$n_{21}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:23 -----------------------> 22
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{23}$}; 
            \node at (.7,.05) {$n_{22}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:24 -----------------------> 23
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{24}$}; 
            \node at (.7,.05) {$n_{23}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:25 -----------------------> 24
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{25}$}; 
            \node at (.7,.05) {$n_{24}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 5/2 \\ 
                        \hline\\[-.9em] 
            %node index:26 -----------------------> 25
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{26}$}; 
            \node at (.7,.05) {$n_{25}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:27 -----------------------> 26
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{27}$}; 
            \node at (.7,.05) {$n_{26}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:29 -----------------------> 27
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{29}$}; 
            \node at (.7,.05) {$n_{27}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:28 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
            \node[fill=red!10,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{28}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 1.17 \\ 
            & 林 (Im) & $A\#4$ & 11/6 \\ 
                        \hline\\[-.9em] 
            %node index:30 -----------------------> 29
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{30}$}; 
            \node at (.7,.05) {$n_{29}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:31 -----------------------> 30
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{31}$}; 
            \node at (.7,.05) {$n_{30}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:21 -----------------------> 31
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{21}$}; 
            \node at (.7,.05) {$n_{31}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 0.83 \\ 
            & 南 (Nam) & $C5$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:33 -----------------------> 32
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{33}$}; 
            \node at (.7,.05) {$n_{32}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:34 -----------------------> 33
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{34}$}; 
            \node at (.7,.05) {$n_{33}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:35 -----------------------> 34
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=black!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{35}$}; 
            \node at (.7,.05) {$n_{34}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 6 \\ 
                        \hline\\[-.9em] 
            %node index:36 -----------------------> 35
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{潢}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{36}$}; 
            \node at (.7,.05) {$n_{35}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 潢 (Hwang) & $D\#5$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:37 -----------------------> 36
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{潢}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{37}$}; 
            \node at (.7,.05) {$n_{36}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 潢 (Hwang) & $D\#5$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:38 -----------------------> 37
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{潢}}; 
            \node[fill=red!90,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{潢}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{38}$}; 
            \node at (.7,.05) {$n_{37}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 2.17 \\ 
            & 潢 (Hwang) & $D\#5$ & 17/6 \\ 
                        \hline\\[-.9em] 
            %node index:32 -----------------------> 38
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{汰}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{32}$}; 
            \node at (.7,.05) {$n_{38}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 0.83 \\ 
            & 汰 (Tae) & $F5$ & 1/6 \\ 
                        \hline\\[-.9em] 
            %node index:39 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{汰}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{39}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 汰 (Tae) & $F5$ & 2 \\ 
            \end{tabular}
}
	\caption{All nodes in Taryong.}
	\label{tab:taryong_allnodes}
\end{table}


==> taryong_cycles.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Taryong cycles
%\begin{figure}[!h]\begin{center}
%            %cycle 1.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{太}};%{$16$};
%                \node[fill=red!30] (v2) at (18+72:1) {\textcolor{black}{黃}};%{$13$};
%                \node[fill=blue!99] (v3) at (18+72*2:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$3$};
%                \node[fill=teal!99] (v4) at (18+72*3:1) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}};%{$6$};
%                \node[fill=orange!60] (v5) at (18+72*4:1) {\textcolor{black}{黃}};%{$12$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{16}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{13}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{3}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{6}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{12}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 1$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{22}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{6}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{7}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{7}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{5}};
%                \node[draw=none,red] at (0,0) {\footnotesize{9.4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 2.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{黃}};%{$11$};
%                \node[fill=teal!99] (v2) at (0,1) {\textcolor{white}{太}};%{$15$};
%                \node[fill=blue!99] (v3) at (-1,0) {\textcolor{white}{林}};%{$27$};
%                \node[fill=red!30] (v4) at (0,-1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{11}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{15}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{27}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{30}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 2$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{6}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{5}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{11}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.19)}$}};
%                \node[draw=none,red] at (0,0) {\footnotesize{5.5}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 3.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{黃}};%{$11$};
%                \node[fill=teal!99] (v2) at (18+72:1) {\textcolor{white}{太}};%{$15$};
%                \node[fill=orange!60] (v3) at (18+72*2:1) {\textcolor{black}{仲}};%{$23$};
%                \node[fill=blue!99] (v4) at (18+72*3:1) {\textcolor{white}{太}};%{$16$};
%                \node[fill=red!30] (v5) at (18+72*4:1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{11}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{15}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{23}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{16}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{30}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 3$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{6}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{10}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{4}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{17}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.19)}$}};
%                \node[draw=none,red] at (0,0) {\footnotesize{7.4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 4.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$3$};
%                \node[fill=red!30] (v2) at (0,1) {\textcolor{black}{黃}};%{$13$};
%                \node[fill=orange!60] (v3) at (-1,0) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}};%{$4$};
%                \node[fill=teal!99] (v4) at (0,-1) {\textcolor{white}{\includegraphics[width=0.36cm]{jungw.png}}};%{$0$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{3}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{13}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{4}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{0}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 4$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{6}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.33)}$}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{3}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{3}};
%                \node[draw=none,red] at (0,0) {\footnotesize{3}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 5.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{黃}};%{$11$};
%                \node[fill=red!30] (v2) at (0,1) {\textcolor{black}{太}};%{$18$};
%                \node[fill=orange!60] (v3) at (-1,0) {\textcolor{black}{黃}};%{$12$};
%                \node[fill=teal!99] (v4) at (0,-1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$2$};
%                \node[draw=none] (v01) at (1.5,-.05) {$n_{11}$};
%                \node[draw=none] (v02) at (0,1.4) {$n_{18}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$n_{12}$};
%                \node[draw=none] (v04) at (0,-1.4) {$n_{2}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 5$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{13}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.45)}$}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{2}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{2}};
%                \node[draw=none,red] at (0,0) {\footnotesize{4.25}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 6.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{黃}};%{$11$};
%                \node[fill=red!30] (v2) at (18+72:1) {\textcolor{black}{林}};%{$30$};
%                \node[fill=blue!99] (v3) at (18+72*2:1) {\textcolor{white}{太}};%{$16$};
%                \node[fill=red!30] (v4) at (18+72*3:1) {\textcolor{black}{仲}};%{$24$};
%                \node[fill=black!40] (v5) at (18+72*4:1) {\textcolor{black}{太}};%{$19$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{11}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{30}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{16}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{24}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{19}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 6$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.19)}$}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{17}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{1}};
%                \node[draw=none,red] at (0,0) {\footnotesize{4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 7.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=teal!99] (v1) at (18:1) {\textcolor{white}{仲}};%{$20$};
%                \node[fill=blue!99] (v2) at (18+72:1) {\textcolor{white}{南}};%{$33$};
%                \node[fill=black!40] (v3) at (18+72*2:1) {\textcolor{black}{仲}};%{$26$};
%                \node[fill=orange!60] (v4) at (18+72*3:1) {\textcolor{black}{仲}};%{$23$};
%                \node[fill=teal!99] (v5) at (18+72*4:1) {\textcolor{white}{太}};%{$15$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{20}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{33}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{26}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{23}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{15}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 7$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.72)}$}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{10}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.31)}$}};
%                \node[draw=none,red] at (0,0) {\footnotesize{2.4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 8.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{南}};%{$33$};
%                \node[fill=red!30] (v2) at (18+72:1) {\textcolor{black}{林}};%{$30$};
%                \node[fill=blue!99] (v3) at (18+72*2:1) {\textcolor{white}{林}};%{$27$};
%                \node[fill=black!99] (v4) at (18+72*3:1) {\textcolor{white}{南}};%{$35$};
%                \node[fill=orange!60] (v5) at (18+72*4:1) {\textcolor{black}{林}};%{$29$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{33}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{30}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{27}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{35}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{29}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 8$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{4}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{11}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{1}};
%                \node[draw=none,red] at (0,0) {\footnotesize{3.6}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 9.
%            \begin{tikzpicture}[scale = 1.5]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (0:1) {\textcolor{white}{南}};%{$33$};
%                \node[fill=red!30] (v2) at (60:1) {\textcolor{black}{林}};%{$30$};
%                \node[fill=blue!99] (v3) at (60*2:1) {\textcolor{white}{林}};%{$27$};
%                \node[fill=red!30] (v4) at (60*3:1) {\textcolor{black}{南}};%{$34$};
%                \node[fill=red!60] (v5) at (60*4:1) {\textcolor{white}{潢}};%{$38$};
%                \node[fill=blue!60] (v6) at (60*5:1) {\textcolor{white}{南}};%{$32$};
%                \node[draw=none] (v01) at (0:1.35) {$n_{33}$};
%                \node[draw=none] (v02) at (60:1.3) {$n_{30}$};
%                \node[draw=none] (v03) at (60*2:1.35) {$n_{27}$};
%                \node[draw=none] (v04) at (60*3:1.4) {$n_{34}$};
%                \node[draw=none] (v05) at (60*4:1.3) {$n_{38}$};
%                \node[draw=none] (v06) at (60*5:1.35) {$n_{32}$};
%                \node[draw=none,rectangle] at (.0,-1.6)  {$\text{cycle } 9$};
%                \node[draw=none,blue] at (30:1) {\footnotesize{4}};
%                \node[draw=none,blue] at (30+60:1) {\footnotesize{11}};
%                \node[draw=none,blue] at (30+60*2:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (30+60*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (30+60*4:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (30+60*5:1) {\footnotesize{1}};
%                \node[draw=none,red] at (0,0) {\footnotesize{3.5}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v6)
%                    (v6) -- (v1);
%            \end{tikzpicture}            
%            %cycle 10.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=red!30] (v1) at (18:1) {\textcolor{black}{太}};%{$18$};
%                \node[fill=blue!99] (v2) at (18+72:1) {\textcolor{white}{仲}};%{$22$};
%                \node[fill=teal!99] (v3) at (18+72*2:1) {\textcolor{white}{黃}};%{$10$};
%                \node[fill=red!99] (v4) at (18+72*3:1) {\textcolor{white}{仲}};%{$25$};
%                \node[fill=red!30] (v5) at (18+72*4:1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (v01) at (18:1.45) {$n_{18}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$n_{22}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$n_{10}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$n_{25}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$n_{30}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 10$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.31)}$}};
%                \node[draw=none,red] at (0,0) {\footnotesize{0.8}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            \end{center}\caption{The $10$ cycles identified by TDA in Taryong. Each cycle shows the node number, edge weight (blue) and the average weight (red in center). Cycle 1 is corresponding to the shortest persistence in 1D barcode. Cycle 10 is corresponding to the longest persistence in 1D barcode. Cycles $2, 3, 7$ and $8$ do not appear in actual music in their whole consecutive form. The corresponding persistences of Cycles $7$ and $8$ start from $d = 1$ while the persistences of Cycles $2$ and $3$ start earlier in 1D barcode. The average node number is $4.8$. The average weight is $4.385$. }
%            \label{fig:taryong_cycles}
%\end{figure}
\begin{figure}[!h]\centering\resizebox{70ex}{!}{%
\begin{tikzpicture}
\tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%cycle 1.
\begin{scope}[shift={(0,0)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[0.2,0.25)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 1$};
            \node[draw=none,red] at (0,0) {\footnotesize{9.4}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{太}};%{$16$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{16}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{22}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.05)}};
                \node[fill=red!20] (v1) at (90.0:1) {\textcolor{black}{黃}};%{$13$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{13}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{6}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.17)}};
                \node[fill=blue!99] (v2) at (162.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$3$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{3}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{7}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(0.14)}};
                \node[fill=blue!20] (v3) at (234.0:1) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}};%{$6$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{6}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{7}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.14)}};
                \node[fill=orange!70] (v4) at (306.0:1) {\textcolor{white}{黃}};%{$12$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{12}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{5}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.2)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 2.
\begin{scope}[shift={(4.5,0)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.2,0.29)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 2$};
            \node[draw=none,red] at (0,0) {\footnotesize{5.5}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{黃}};%{$11$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{11}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{6}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.17)}};
                \node[fill=blue!20] (v1) at (90.0:1) {\textcolor{black}{太}};%{$15$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{15}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{5}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.2)}};
                \node[fill=blue!99] (v2) at (180.0:1) {\textcolor{white}{林}};%{$27$};
%                \node[draw=none] (n2) at (180.0:1.5) {$n_{27}$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{26}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{11}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.09)}};
                \node[fill=red!20] (v3) at (270.0:1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (n3) at (270.0:1.5) {$n_{30}$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{29}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{0}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.19)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 3.
\begin{scope}[shift={(9.0,0)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[0.25,0.3)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 3$};
            \node[draw=none,red] at (0,0) {\footnotesize{7.4}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{黃}};%{$11$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{11}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{6}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.17)}};
                \node[fill=blue!20] (v1) at (90.0:1) {\textcolor{black}{太}};%{$15$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{15}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{10}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.1)}};
                \node[fill=orange!70] (v2) at (162.0:1) {\textcolor{white}{仲}};%{$23$};
%                \node[draw=none] (n2) at (162.0:1.4667) {$n_{23}$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{22}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{4}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(0.25)}};
                \node[fill=blue!99] (v3) at (234.0:1) {\textcolor{white}{太}};%{$16$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{16}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{17}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.06)}};
                \node[fill=red!20] (v4) at (306.0:1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (n4) at (306.0:1.4667) {$n_{30}$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{29}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{0}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.19)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 4.
\begin{scope}[shift={(0,-5.5)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.33,0.5)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 4$};
            \node[draw=none,red] at (0,0) {\footnotesize{3}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$3$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{3}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{6}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.17)}};
                \node[fill=red!20] (v1) at (90.0:1) {\textcolor{black}{黃}};%{$13$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{13}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{0}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.33)}};
                \node[fill=orange!70] (v2) at (180.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$4$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{4}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{3}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.33)}};
                \node[fill=blue!20] (v3) at (270.0:1) {\textcolor{black}{\includegraphics[width=2.35ex]{jung0.png}}};%{$0$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{0}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{3}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.33)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 5.
\begin{scope}[shift={(4.5,-5.5)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.5,0.58)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{cycle } 5$};
            \node[draw=none,red] at (0,0) {\footnotesize{4.25}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{黃}};%{$11$};
                \node[draw=none] (n0) at (0.0:1.5) {$n_{11}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{13}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.08)}};
                \node[fill=red!20] (v1) at (90.0:1) {\textcolor{black}{太}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$n_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{0}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.45)}};
                \node[fill=orange!70] (v2) at (180.0:1) {\textcolor{white}{黃}};%{$12$};
                \node[draw=none] (n2) at (180.0:1.5) {$n_{12}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{2}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.5)}};
                \node[fill=blue!20] (v3) at (270.0:1) {\textcolor{black}{\includegraphics[width=2.35ex]{Im0.png}}};%{$2$};
                \node[draw=none] (n3) at (270.0:1.5) {$n_{2}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{2}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.5)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 6.
\begin{scope}[shift={(9.0,-5.5)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[1.0,1.09)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 6$};
            \node[draw=none,red] at (0,0) {\footnotesize{4}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{黃}};%{$11$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{11}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{0}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.19)}};
                \node[fill=red!20] (v1) at (90.0:1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (n1) at (90.0:1.4667) {$n_{30}$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{29}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{17}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.06)}};
                \node[fill=blue!99] (v2) at (162.0:1) {\textcolor{white}{太}};%{$16$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{16}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(1.0)}};
                \node[fill=red!20] (v3) at (234.0:1) {\textcolor{black}{仲}};%{$24$};
%                \node[draw=none] (n3) at (234.0:1.4667) {$n_{24}$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{23}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(1.0)}};
                \node[fill=brown!20] (v4) at (306.0:1) {\textcolor{black}{太}};%{$19$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{19}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(1.0)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 7.
\begin{scope}[shift={(0,-11.0)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[1.0,1.2)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 7$};
            \node[draw=none,red] at (0,0) {\footnotesize{2.4}};
            \node[fill=blue!20] (v0) at (18.0:1) {\textcolor{black}{仲}};%{$20$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{20}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{0}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.72)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{南}};%{$33$};
%                \node[draw=none] (n1) at (90.0:1.4667) {$n_{33}$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{32}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(1.0)}};
                \node[fill=brown!20] (v2) at (162.0:1) {\textcolor{black}{仲}};%{$26$};
%                \node[draw=none] (n2) at (162.0:1.4667) {$n_{26}$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{25}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(1.0)}};
                \node[fill=orange!70] (v3) at (234.0:1) {\textcolor{white}{仲}};%{$23$};
%                \node[draw=none] (n3) at (234.0:1.4667) {$n_{23}$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{22}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{10}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.1)}};
                \node[fill=blue!20] (v4) at (306.0:1) {\textcolor{black}{太}};%{$15$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{15}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{0}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.31)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 8.
\begin{scope}[shift={(4.5,-11.0)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[1.0,1.25)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 8$};
            \node[draw=none,red] at (0,0) {\footnotesize{3.6}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{南}};%{$33$};
%                \node[draw=none] (n0) at (18.0:1.4667) {$n_{33}$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{32}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{4}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.25)}};
                \node[fill=red!20] (v1) at (90.0:1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (n1) at (90.0:1.4667) {$n_{30}$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{29}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{11}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.09)}};
                \node[fill=blue!99] (v2) at (162.0:1) {\textcolor{white}{林}};%{$27$};
%                \node[draw=none] (n2) at (162.0:1.4667) {$n_{27}$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{26}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(1.0)}};
                \node[fill=black!70] (v3) at (234.0:1) {\textcolor{white}{南}};%{$35$};
%                \node[draw=none] (n3) at (234.0:1.4667) {$n_{35}$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{34}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(1.0)}};
                \node[fill=orange!70] (v4) at (306.0:1) {\textcolor{white}{林}};%{$29$};
%                \node[draw=none] (n4) at (306.0:1.4667) {$n_{29}$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{27}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(1.0)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 9.
\begin{scope}[shift={(9.0,-11.0)},scale = 1.5]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.76) {$[1.0,1.42)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.5199999999999998) {$\text{cycle } 9$};
            \node[draw=none,red] at (0,0) {\footnotesize{3.5}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{南}};%{$33$};
%                \node[draw=none] (n0) at (0.0:1.44) {$n_{33}$};
                \node[draw=none] (n0) at (0.0:1.44) {$n_{32}$};
                \node[draw=none,blue] at (30.0+0.0:1.008) {\footnotesize{4}};
                \node[draw=none,blue] at (30.0+0.0:1.248) {\tiny{(0.25)}};
                \node[fill=red!20] (v1) at (60.0:1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (n1) at (60.0:1.44) {$n_{30}$};
                \node[draw=none] (n1) at (60.0:1.44) {$n_{29}$};
                \node[draw=none,blue] at (30.0+60.0:1.008) {\footnotesize{11}};
                \node[draw=none,blue] at (30.0+60.0:1.248) {\tiny{(0.09)}};
                \node[fill=blue!99] (v2) at (120.0:1) {\textcolor{white}{林}};%{$27$};
%                \node[draw=none] (n2) at (120.0:1.44) {$n_{27}$};
                \node[draw=none] (n2) at (120.0:1.44) {$n_{26}$};
                \node[draw=none,blue] at (30.0+120.0:1.008) {\footnotesize{3}};
                \node[draw=none,blue] at (30.0+120.0:1.248) {\tiny{(0.33)}};
                \node[fill=red!20] (v3) at (180.0:1) {\textcolor{black}{南}};%{$34$};
%                \node[draw=none] (n3) at (180.0:1.44) {$n_{34}$};
                \node[draw=none] (n3) at (180.0:1.44) {$n_{33}$};
                \node[draw=none,blue] at (30.0+180.0:1.008) {\footnotesize{1}};
                \node[draw=none,blue] at (30.0+180.0:1.248) {\tiny{(1.0)}};
%                \node[fill=red!40] (v4) at (240.0:1) {\textcolor{black}{潢}};%{$38$};
                \node[fill=red!90] (v4) at (240.0:1) {\textcolor{white}{潢}};%{$38$};
%                \node[draw=none] (n4) at (240.0:1.44) {$n_{38}$};
                \node[draw=none] (n4) at (240.0:1.44) {$n_{37}$};
                \node[draw=none,blue] at (30.0+240.0:1.008) {\footnotesize{1}};
                \node[draw=none,blue] at (30.0+240.0:1.248) {\tiny{(1.0)}};
%                \node[fill=blue!70] (v5) at (300.0:1) {\textcolor{white}{南}};%{$32$};
                \node[fill=teal!30] (v5) at (300.0:1) {\textcolor{black}{汰}};%{$32$};
%                \node[draw=none] (n5) at (300.0:1.44) {$n_{32}$};
                \node[draw=none] (n5) at (300.0:1.44) {$n_{38}$};
                \node[draw=none,blue] at (30.0+300.0:1.008) {\footnotesize{1}};
                \node[draw=none,blue] at (30.0+300.0:1.248) {\tiny{(1.0)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v5);
                \draw (v5) -- (v0);
                \end{scope}
%cycle 10.
\begin{scope}[shift={(0+4.5,-16.5)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[1.0,2.0)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{cycle } 10$};
            \node[draw=none,red] at (0,0) {\footnotesize{0.8}};
            \node[fill=red!20] (v0) at (18.0:1) {\textcolor{black}{太}};%{$18$};
                \node[draw=none] (n0) at (18.0:1.4667) {$n_{18}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(1.0)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{仲}};%{$22$};
%                \node[draw=none] (n1) at (90.0:1.4667) {$n_{22}$};
                \node[draw=none] (n1) at (90.0:1.4667) {$n_{21}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(1.0)}};
                \node[fill=blue!20] (v2) at (162.0:1) {\textcolor{black}{黃}};%{$10$};
                \node[draw=none] (n2) at (162.0:1.4667) {$n_{10}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(1.0)}};
                \node[fill=red!70] (v3) at (234.0:1) {\textcolor{white}{仲}};%{$25$};
%                \node[draw=none] (n3) at (234.0:1.4667) {$n_{25}$};
                \node[draw=none] (n3) at (234.0:1.4667) {$n_{24}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(1.0)}};
                \node[fill=red!20] (v4) at (306.0:1) {\textcolor{black}{林}};%{$30$};
%                \node[draw=none] (n4) at (306.0:1.4667) {$n_{30}$};
                \node[draw=none] (n4) at (306.0:1.4667) {$n_{29}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{0}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.31)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
\end{tikzpicture}}\caption{The $10$ cycles identified by TDA in Taryong. Each cycle shows the persistence interval, the node number, edge weight (normal size in blue), distance between node (small size in blue in brackets) and the average weight (red in center). Cycle 1 is corresponding to the shortest persistence in 1D barcode. Cycle 10 is corresponding to the longest persistence in 1D barcode. Cycles $2, 3, 7$ and $8$ do not appear in actual music in their whole consecutive form. The corresponding persistences of Cycles $7$ and $8$ start from $d = 1$ while the persistences of Cycles $2$ and $3$ start earlier in 1D barcode. The average node number is $4.8$. The average weight is $4.385$. }
            \label{fig:taryong_cycles}
\end{figure}

==> taryong_nodeinfo.tex <==
%%%%%%%%%%%%%%%%%%%%%%%
%
%% Taryong node info table (participate in cycles}
%        
%\begin{table}[!h]\centering\resizebox{.7\columnwidth}{!}{%
%        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
%        \multirow{2}{*}{\makecell{Node symbol\\ in cycles\\(\figref{fig:taryong_cycles})}}& 
%        \multicolumn{3}{c} {Music note}  \\ 
%        \cline{2-4} 
%        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
%            %node index:0 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{jungw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{0}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{jung0.png} (Jung) & $G\#3$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:2 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{2}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:3 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{3}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:4 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{4}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{Im0.png} (Im) & $A\#3$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:6 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{6}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & \includegraphics[width=0.36cm]{nam0.png} (Nam) & $C4$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:10 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{10}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:11 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{11}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:12 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{12}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:13 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{13}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 黃 (Hwang) & $D\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:15 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{15}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:16 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{16}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:18 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{18}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:19 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{19}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 太 (Tae) & $F4$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:20 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=teal!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{20}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:22 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{22}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:23 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{23}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:24 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{24}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:25 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{25}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 5/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:26 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{26}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 仲 (Jung) & $G\#4$ & 3 \\ 
%                        \hline\\[-.9em] 
%            %node index:27 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{27}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:29 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=orange!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{29}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 3/2 \\ 
%                        \hline\\[-.9em] 
%            %node index:30 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{30}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 林 (Im) & $A\#4$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:32 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{32}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 0.83 \\ 
%                        \hline\\[-.9em] 
%            %node index:33 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{33}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 1 \\ 
%                        \hline\\[-.9em] 
%            %node index:34 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{34}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 2 \\ 
%                        \hline\\[-.9em] 
%            %node index:35 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=black!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{35}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 6 \\ 
%                        \hline\\[-.9em] 
%            %node index:38 
%            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!60,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{潢}}; 
%            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{38}$}; 
%            \node at (1.,0) {${}_{}$}; 
%            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 2.17 \\ 
%            \end{tabular}}\caption{Taryong}
%            \label{tab:taryong_nodeinfo}
%\end{table}
%        
            
\begin{table}[!h]\centering\resizebox{55ex}{!}{%
        \begin{tabular}{c | p{3cm}  p{2cm}  c} 
        \multirow{2}{*}{\makecell{Node symbol\\ in cycles\\(\figref{fig:taryong_cycles})}}& 
        \multicolumn{3}{c} {Music note}  \\ 
        \cline{2-4} 
        & Name & Pitch & \makecell{Length \\(Jeonggan)}\\                     \hline\\[-.9em] 
            %node index:0 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{jung0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{0}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{jung0.png} (Jung) & $G\#3$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:2 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{Im0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{2}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:3 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{3}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:4 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{4}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{Im0.png} (Im) & $A\#3$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:6 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{\includegraphics[width=2.35ex]{nam0.png}}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{6}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & \includegraphics[width=2.35ex]{nam0.png} (Nam) & $C4$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:10 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{10}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:11 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{11}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:12 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{12}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:13 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{黃}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{13}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 黃 (Hwang) & $D\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:15 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{15}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:16 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{16}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:18 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{18}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:19 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{太}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{19}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 太 (Tae) & $F4$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:20 
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
            \node at (.7,.05) {$n_{20}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1/2 \\ 
                        \hline\\[-.9em] 
            %node index:22 -----------------------> 21
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{22}$}; 
            \node at (.7,.05) {$n_{21}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:23 -----------------------> 22
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{23}$}; 
            \node at (.7,.05) {$n_{22}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:24 -----------------------> 23
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{24}$}; 
            \node at (.7,.05) {$n_{23}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:25 -----------------------> 24
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{25}$}; 
            \node at (.7,.05) {$n_{24}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 5/2 \\ 
                        \hline\\[-.9em] 
            %node index:26 -----------------------> 25
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=brown!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{仲}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{26}$}; 
            \node at (.7,.05) {$n_{25}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 仲 (Jung) & $G\#4$ & 3 \\ 
                        \hline\\[-.9em] 
            %node index:27 -----------------------> 26
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{27}$}; 
            \node at (.7,.05) {$n_{26}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:29 -----------------------> 27
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=orange!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{林}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{29}$}; 
            \node at (.7,.05) {$n_{27}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 3/2 \\ 
                        \hline\\[-.9em] 
            %node index:30 -----------------------> 29
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{林}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{30}$}; 
            \node at (.7,.05) {$n_{29}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 林 (Im) & $A\#4$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:33 -----------------------> 32
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=blue!99,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{33}$}; 
            \node at (.7,.05) {$n_{32}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 1 \\ 
                        \hline\\[-.9em] 
            %node index:34 -----------------------> 33
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=red!20,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{南}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{34}$}; 
            \node at (.7,.05) {$n_{33}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 2 \\ 
                        \hline\\[-.9em] 
            %node index:35 -----------------------> 34
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
            \node[fill=black!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{35}$}; 
            \node at (.7,.05) {$n_{34}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
            & 南 (Nam) & $C5$ & 6 \\ 
                        \hline\\[-.9em] 
            %node index:38 -----------------------> 37
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=red!40,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{潢}}; 
            \node[fill=red!90,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{潢}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{38}$}; 
            \node at (.7,.05) {$n_{37}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 潢 (Hwang) & $D\#5$ & 2.17 \\ 
            & 潢 (Hwang) & $D\#5$ & 17/6 \\ 
                        \hline\\[-.9em] 
            %node index:32 -----------------------> 38
            \begin{tikzpicture}[inner sep=0pt, baseline=(base)] 
%            \node[fill=blue!70,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{white}{南}}; 
            \node[fill=teal!30,draw,shape=circle,inner sep=0pt,minimum size=.6cm] (v) at (0,1/2ex) {\textcolor{black}{汰}}; 
            \node (base) at (0,-.5ex) {}; 
%            \node at (.7,.05) {$n_{32}$}; 
            \node at (.7,.05) {$n_{38}$}; 
            \node at (1.,0) {${}_{}$}; 
            \end{tikzpicture} 
%            & 南 (Nam) & $C5$ & 0.83 \\ 
            & 汰 (Tae) & $F5$ & 1/6 \\ 
            \end{tabular}
}\caption{Information of all nodes that appear in cycles identified by TDA in Taryong. All nodes are listed in ascending order in terms of pitch. There are 27 nodes that appear in any of 10 cycles. The table shows the music note, pitch and length.}
            \label{tab:taryong_nodeinfo}
\end{table}

